Set-defined graph classes: $\chi$-boundedness meets tropical algebra

We study set-defined graph classes: hereditary classes whose vertices are assigned fixed-length numerical tuples, with adjacency determined solely by equality patterns among coordinates. These classes arise in structural graph theory, communication complexity, logic, and adjacency labeling schemes. We ask when they are $\chi$-bounded, that is, when chromatic number is bounded in terms of clique number throughout the class. First, we prove a decomposition theorem: every graph in a set-defined class can be partitioned into a number of parts polynomially bounded in its clique number, each inducing a union of a bounded number of shift-colorable graphs, that is, graphs admitting a homomorphism to a shift graph. Thus bounded unions of shift-colorable graphs form the fundamental obstruction to $\chi$-boundedness in set-defined classes. For full set-defined classes, consisting of all graphs realizable by a fixed Boolean rule on equality patterns, we prove a stronger dichotomy: every such class is either polynomially $\chi$-bounded or contains the class of $D$-dimensional shift graphs for some $D \geq 2$. Moreover, we provide an algorithm that, given a Boolean-function description of a full set-defined class, decides $\chi$-boundedness of the class. It reduces the problem to feasibility of tropical linear programs, and its correctness follows from a duality with winning strategies in mean-payoff games. Conversely, every integer system of tropical inequalities, and hence every mean-payoff game, can be encoded in strongly polynomial time as a set-defined class whose non-$\chi$-boundedness is equivalent to feasibility. This provides a graph-theoretic counterpart of tropical feasibility and mean-payoff-game solvability, linking structural graph theory, tropical algebra, and game-theoretic algorithms.

==> pictures/Theta_Game_Second_Merged.tex <==
 

\begin{tikzpicture}[  dot/.style={circle,fill,inner sep=1.8pt},
	weight/.style={font=\scriptsize, fill=white, inner sep=1pt},
	>= {Stealth[scale=1.25]}]  

\tikzset{
	circnode/.style={
		draw,
		circle,
		minimum size=0.20cm,
		inner sep=0pt
	}
}


\begin{scope}[shift={(-1,5.25)}, scale=1]
 
 % vertical positions of the rows (after rotation)
 \def\Ybot{-2cm}
 \def\Ymid{0cm}
 \def\Ytop{2cm}
 
 % horizontal spacing
 \def\hsep{1.5cm}
 
 % === Middle row ===
 \node[circnode,label=right:$C_{1}$] (Cx1) at ({-2*\hsep},\Ymid) {};
 \node[circnode,label=right:$C_{2}$] (Cx2) at ({-1*\hsep},\Ymid) {};
 \node[circnode,label=right:$C_{3}$] (Cx3) at ({0*\hsep},\Ymid) {};
 \node[circnode,label=right:$C_{4}$] (Cx4) at ({1*\hsep},\Ymid) {};
 \node[circnode,label=right:$C_{5}$] (Cx5) at ({2*\hsep},\Ymid) {};
 
 % === Bottom row (was left column) ===
 \node[circnode,label=below:$R^{\textsf{shift}}_{1,+}$] (Ls1) at ({-2.5*\hsep},\Ybot) {};
 \node[circnode,label=below:$R^{\textsf{shift}}_{2,-}$] (Ls2) at ({-1.5*\hsep},\Ybot) {};
 \node[circnode,label=below:$R^{\textsf{shift}}_{3,+}$] (Ls3) at ({-0.5*\hsep},\Ybot) {};
 \node[circnode,label=below:$R^{\textsf{shift}}_{4,-}$] (Ls4) at ({0.5*\hsep},\Ybot) {};
 \node[circnode,label=below:$R^{\textsf{shift}}_{4,+}$] (Ls5) at ({1.5*\hsep},\Ybot) {};
 \node[circnode,label=below:$R^{\textsf{shift}}_{5,-}$] (Ls6) at ({2.5*\hsep},\Ybot) {};
 
 % === Top row (was right column) ===
 \node[circnode,label=above:$R^{\textsf{func}}_{1}$] (Rf1) at ({-0.5*\hsep},\Ytop) {};
 \node[circnode,label=above:$R^{\textsf{func}}_{2}$] (Rf2) at ({0.5*\hsep},\Ytop) {};
 
 % === EDGE MACRO (only show ±1 weights) ===
 \newcommand{\edge}[4]{%
 	\ifnum#3=0
 	\draw[->] (#1) -- (#2);
 	\else
 	\draw[->] (#1) -- node[pos=#4, weight] {$#3$} (#2);
 	\fi
 }
 
 % === Gray EDGE MACRO (only show ±1 weights) ===
 \newcommand{\gedge}[4]{%
 	\ifnum#3=0
 	\draw[LightGray,->] (#1) -- (#2);
 	\else
 	\draw[LightGray,->] (#1) -- node[pos=#4, weight] {$#3$} (#2);
 	\fi
 }
 
 % position for weight labels
 \def\pos{0.25}
 
 % Middle → Bottom edges (weight 0)
 \gedge{Cx2}{Ls2}{0}{\pos}
 \gedge{Cx3}{Ls3}{0}{\pos}
 \gedge{Cx4}{Ls5}{0}{\pos}
 
 % Bottom → Middle edges (weights ±1)
 \gedge{Ls1}{Cx2}{-1}{\pos}
 \gedge{Ls2}{Cx1}{+1}{\pos}
 \gedge{Ls3}{Cx4}{-1}{\pos}
 \gedge{Ls4}{Cx3}{+1}{\pos}
 \gedge{Ls5}{Cx5}{-1}{\pos}
 \gedge{Ls6}{Cx4}{+1}{\pos}
 
 % Middle ↔ Top edges (weight 0)
 \draw[->, LightBlue] (Cx5) -- (Rf1);
 \draw[->, LightBlue] (Rf1) -- (Cx2);
 \draw[->, LightBlue] (Rf1) -- (Cx3);
 
 \draw[->, LightOrange] (Cx1) -- (Rf2);
 \draw[->, LightOrange] (Rf2) -- (Cx3);
 
	\end{scope}




	\begin{scope}[shift={(5,0)}, scale=1]
		
	


		
		%--- 5x5 grid of circles ---
		\foreach \row in {-2,-1,0,1,2} {
			\foreach \col in {1,...,5} {
				\node[circnode] (s\row\col) at (1 + \col, 5-\row) {};
			}
		}
		
		% Dots showing each column continues forever in both directions
		\foreach \col in {0,1,...,5} {
			\node[font=\large] at (1+\col, 8) {$\vdots$};
			\node[font=\large] at (1+\col, 2.5) {$\vdots$};
		}
		
		
		\def\xpos{1}
		\def\ypos{8.5}
  \draw (\xpos+0.15,\ypos-0.15) -- (\xpos-0.15,\ypos+0.15);
\node at (\xpos+0.18,\ypos+0.18) {$c$};
\node at (\xpos-0.18,\ypos-0.18) {$\ell$};
		
		
		
			% Coordinate labels 1,2,3,4,5 above the top row of circle
		\foreach \col in {1,...,5} {
		\node[font=\large] at (1+\col, 8.5) {$\col$};
		}
	
	
			% Coordinate labels .... -2, -1, 0, 1, 2 left of the circles 
		\foreach \row in {-2,-1,0,1,2}{
		\node[font=\large] at (1, 5-\row) {$\row$};
	}


	
	
		% LightGray bidirectional edges between rows
		\foreach \row in {-2,...,1} {
			\pgfmathtruncatemacro{\nextrow}{\row+1}
			\draw[->,LightGray,bend left=15]  (s\row2)     to (s\nextrow1);
			
			
			\draw[->,LightGray,bend left=15]  (s\nextrow4) to (s\row5);
			
		
			\draw[->,LightGray,bend left=15]  (s\nextrow3) to (s\row4);
		}
		
		% Light-colored edges within each row
		\foreach \row in {-2,...,2} {
			\draw[->,LightBlue]   (s\row5) to[bend right=30] (s\row2);
			\draw[->,LightBlue]   (s\row5) to[bend right=30] (s\row3);
			\draw[->,LightOrange] (s\row1) to[bend left=60]  (s\row3);
		}
	\end{scope}


\draw[
line width=1.4pt,
-{Stealth[length=7pt,width=9pt]}
] (8.5,1.5)
.. controls (8.5,.5) and  (8,0) ..
node[right=8pt, font=\LARGE] {$\zeta$}
(6,-0.75);

\draw[
line width=1.4pt,
-{Stealth[length=7pt,width=9pt]}
] (-2.5,2)
.. controls (-2.5,.5) and  (-2,0) ..
node[left=8pt, font=\large] {square +}
(0,-0.75);
\node[font=\large] at (-3.5,-.1) {restriction to $\cC$};


\node[font=\large] at (-4,8.5) {$\Gamma_{|S}^\opt$};
\node[font=\large] at (3,-.5) {$\Phi^\opt$};
\node[font=\large] at (5,8.5) {$\Theta^\opt$};

 
\begin{scope}[shift={(3,-2)}, scale=1]
	

% horizontal spacing
\def\hsep{1.5cm}

% Middle row (rotated 90 degrees counterclockwise from the original)
\node[circnode,label=right:$C_{1}$] (Cx1) at ({-2*\hsep},0) {};
\node[circnode,label=right:$C_{2}$] (Cx2) at ({-1*\hsep},0) {};
\node[circnode,label=right:$C_{3}$] (Cx3) at ({0*\hsep},0) {};
\node[circnode,label=right:$C_{4}$] (Cx4) at ({1*\hsep},0) {};
\node[circnode,label=right:$C_{5}$] (Cx5) at ({2*\hsep},0) {};

% looseness
\def\looseN{2}   % for weight -1, below
\def\looseP{1}   % for weight +1, above
\def\looseR{2.2}   % for function-derived arcs

% label position
\def\pos{0.5}

% grey edges: -1 below, +1 above
\newcommand{\edgegray}[4]{%
	\ifnum#3=-1
	\draw[LightGray, ->, out=290, in=250, looseness=\looseN]
	(#1) to node[pos=#4, weight] {$-1$} (#2);
	\else
	\draw[LightGray, ->, out=230, in=310, looseness=\looseP]
	(#1) to node[pos=#4, weight] {$+1$} (#2);
	\fi
}

% Up-curving edges macro (rotated from the old right-curving one)
\newcommand{\edgetop}[4]{%
	\draw[->, out=120, in=60, looseness=\looseR] (#1) to (#2);
}

% Orange up-curving edges macro
\newcommand{\oedgetop}[4]{%
	\draw[LightOrange, ->, out=60, in=120] (#1) to (#2);
}

% Blue up-curving edges macro
\newcommand{\bedgetop}[4]{%
	\draw[LightBlue, ->, out=120, in=60] (#1) to (#2);
}

% --- Shift-derived edges (now below) ---

\edgegray{Cx2}{Cx1}{+1}{\pos}
\edgegray{Cx3}{Cx4}{-1}{\pos}

\edgegray{Cx4}{Cx5}{-1}{\pos}


% --- Function-derived edges (now above, weight 0) ---
\bedgetop{Cx5}{Cx2}{0}{\pos}
\bedgetop{Cx5}{Cx3}{0}{\pos}
\oedgetop{Cx1}{Cx3}{0}{\pos}

\end{scope}
	
\end{tikzpicture}

==> pictures/Theta_example1.tex <==
\begin{tikzpicture}[
		>= {Stealth[scale=1.25]}]
	
	\begin{scope}[shift={(5,0)}, scale=1]
		
		
		
		\tikzset{
			circnode/.style={
				draw,
				circle,
				minimum size=0.2cm,
				inner sep=0pt
			}
		}
		
			\def\xpos{1}
		\def\ypos{8.5}
		\draw (\xpos+0.15,\ypos-0.15) -- (\xpos-0.15,\ypos+0.15);
		\node at (\xpos+0.18,\ypos+0.18) {$c$};
		\node at (\xpos-0.18,\ypos-0.18) {$\ell$};
		
		
		
		% Coordinate labels 1,2,3,4,5 above the top row of circle
		\foreach \col in {1,...,5} {
			\node[font=\normalsize] at (1+\col, 8.5) {$\col$};
		}
		
		
		% Coordinate labels .... -2, -1, 0, 1, 2 left of the circles 
		\foreach \row in {-2,-1,0,1,2}{
			\node[font=\normalsize] at (1, 5-\row) {$\row$};
		}
		
		%--- 5x5 grid of circles ---
		\foreach \row in {-2,-1,0,1,2} {
			\foreach \col in {1,...,5} {
				\node[circnode
				] (s\row\col) at (1 + \col, 5-\row) {};
			}
		}
		
		% Dots showing each column continues forever in both directions
		\foreach \col in {1,...,5} {
			\node[font=\large] at (1+\col, 8) {$\vdots$};
			\node[font=\large] at (1+\col, 2.5) {$\vdots$};
		}
		
		% LightGray bidirectional edges between rows
		\foreach \row in {-2,...,1} {
			\pgfmathtruncatemacro{\nextrow}{\row+1}
			\draw[->,LightGray,bend left=15]  (s\row2)     to (s\nextrow1);
			\draw[->,LightGray,bend left=15]  (s\nextrow1) to (s\row2);
			
			\draw[->,LightGray,bend left=15]  (s\row5)     to (s\nextrow4);
			\draw[->,LightGray,bend left=15]  (s\nextrow4) to (s\row5);
			
			\draw[->,LightGray,bend left=15]  (s\row4)     to (s\nextrow3);
			\draw[->,LightGray,bend left=15]  (s\nextrow3) to (s\row4);
		}
		
		% Light-colored edges within each row
		\foreach \row in {-2,...,2} {
			\draw[->,LightBlue]   (s\row5) to[bend right=30] (s\row2);
			\draw[->,LightBlue]   (s\row5) to[bend right=30] (s\row3);
			\draw[->,LightOrange] (s\row1) to[bend left=60]  (s\row3);
		}
	\end{scope}
	
\end{tikzpicture}

==> pictures/connected.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}



\begin{document}

\begin{tikzpicture}[
    ->,
    >=Stealth,
    circnode/.append style={inner sep=0pt, minimum size=5pt},
    every label/.append style={font=\scriptsize, inner sep=1pt},
]

\path[use as bounding box] (-0.6,-1.8) rectangle (2.6,0.6);


\node[circnode,label=left:$1$] (d1) at (0,0) {};
\node[circnode,label=right:$2$] (d2) at (1,0) {};

\node[circnode,label=left:$3$] (d3) at (0,-1.2) {};
\node[circnode,label=right:$4$] (d4) at (1,-1.2) {};

\draw (d1) -- (d2);
\draw (d2) -- (d3);
\draw (d3) -- (d4);

\end{tikzpicture}

\end{document}


==> pictures/cyclic.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}


\begin{document}

% \begin{tikzpicture}[->, >=Stealth]

% \path[use as bounding box] (-0.6,-1.8) rectangle (2.6,0.6);


% \node[circnode,label=left:$1$] (a1) at (0,0) {};
% \node[circnode,label=above:$2$] (a2) at (1,0) {};
% \node[circnode,label=right:$3$] (a3) at (2,0) {};

% \node[circnode,label=left:$4$] (a4) at (0,-1.2) {};
% \node[circnode,label=below:$5$] (a5) at (1,-1.2) {};
% \node[circnode,label=right:$6$] (a6) at (2,-1.2) {};

% \draw (a1) -- (a2);
% \draw (a2) -- (a5);
% \draw (a5) -- (a4);
% \draw (a4) -- (a1);

% \draw (a6) -- (a3);

% \end{tikzpicture}


\begin{tikzpicture}[
    ->,
    >=Stealth,
    circnode/.append style={inner sep=0pt, minimum size=5pt},
    every label/.append style={font=\scriptsize, inner sep=1pt},
]

\path[use as bounding box] (-0.5,-1.65) rectangle (2.45,0.45);

\node[circnode,label={[xshift=-1pt]left:$1$}] (a1) at (0,0) {};
\node[circnode,label={[yshift=1pt]right:$2$}] (a2) at (1,0) {};
\node[circnode,label={[xshift=1pt]right:$3$}] (a3) at (2,0) {};

\node[circnode,label={[xshift=-1pt]left:$4$}] (a4) at (0,-1.2) {};
\node[circnode,label={[yshift=-1pt]right:$5$}] (a5) at (1,-1.2) {};
\node[circnode,label={[xshift=1pt]right:$6$}] (a6) at (2,-1.2) {};

\draw (a1) -- (a2);
\draw (a2) -- (a5);
\draw (a5) -- (a4);
\draw (a4) -- (a1);

\draw (a6) -- (a3);

\end{tikzpicture}

\end{document}


==> pictures/discrete.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}


\begin{document}

\begin{tikzpicture}[ ->, >=Stealth,    
    circnode/.append style={inner sep=0pt, minimum size=5pt}, 
    every label/.append style={font=\scriptsize, inner sep=1pt}, 
] 
    \path[use as bounding box] (-0.6,-1.8) rectangle (2.6,0.6);
    
    \node[circnode,label=left:$1$] (b1) at (0,0) {}; 
    \node[circnode,label=right:$2$] (b2) at (1,0) {}; 
    \node[circnode,label=left:$3$] (b3) at (0,-1.2) {}; \node[circnode,label=right:$4$] (b4) at (1,-1.2) {}; 
    
    \draw (b1) edge[loop above] (b1); 
    \draw (b2) edge[loop above] (b2); 
    \draw (b3) edge[loop above] (b3);
\end{tikzpicture}

\end{document}


==> pictures/game_graph_example0.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{calc,positioning,arrows.meta}

\begin{document}
\begin{tikzpicture}[xscale=.8,
	dot/.style={circle,fill,inner sep=1.8pt},
	weight/.style={font=\scriptsize, fill=white, inner sep=1pt},
	>= {Stealth[scale=1.25]}
	]

    	\tikzset{
			circnode/.style={
				draw,
				circle,
				minimum size=0.2cm,
				inner sep=0pt
			}
		}
        
	% horizontal positions of the columns
	\def\Xleft{-3.5cm}
	\def\Xmid{0cm}
	\def\Xright{3.5cm}
	
	% vertical spacing
	\def\vertsep{2cm}
	
	% === column vertices ===
	\node[circnode,label=right:$c_1$] (Cx1) at (\Xmid,{2*\vertsep}) {};
	\node[circnode,label=right:$c_2$] (Cx2) at (\Xmid,{1*\vertsep}) {};
	
	% === row vertices ===
	\node[circnode,label=left:$r_1$] (Ls1) at (\Xleft,{2.5*\vertsep}) {};
	\node[circnode,label=left:$r_2$] (Ls2) at (\Xleft,{1.5*\vertsep}) {};
	\node[circnode,label=left:$r_3$] (Ls3) at (\Xleft,{0.5*\vertsep}) {};
	
	% straight edge
	\newcommand{\edge}[4]{%
		\ifnum#3=0
		\draw[->] (#1) -- (#2);
		\else
		\draw[->] (#1) -- node[pos=#4, weight] {$#3$} (#2);
		\fi
	}
	
	% bent edge: #1 from, #2 to, #3 weight, #4 pos, #5 bend dir, #6 label option
	% example #5 = left or right, #6 = swap or empty
	\newcommand{\bedge}[6]{%
		\ifnum#3=0
		\draw[->, bend #5=15] (#1) to (#2);
		\else
		\draw[->, bend #5=15] (#1) to node[pos=#4, weight, #6] {$#3$} (#2);
		\fi
	}
	
	\def\pos{0.25}
	
	% Column → row edges
	\bedge{Cx1}{Ls1}{-3}{\pos}{right}{}
	\bedge{Cx1}{Ls2}{3}{\pos}{right}{}
	\edge {Cx1}{Ls3}{2}{\pos}
	
	\bedge{Cx2}{Ls3}{-1}{\pos}{right}{}
	
	% Row → Column edges
	\bedge{Ls1}{Cx1}{1}{\pos}{right}{}
	\bedge{Ls2}{Cx1}{-3}{\pos}{right}{}
	\edge {Ls2}{Cx2}{2}{\pos}
	
	\bedge{Ls3}{Cx2}{4}{\pos}{right}{swap}
	
\end{tikzpicture}
\end{document}


==> pictures/game_graph_example1.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{calc,positioning,arrows.meta}

\begin{document}
\begin{tikzpicture}[
  dot/.style={circle,fill,inner sep=1.8pt},
  weight/.style={font=\scriptsize, fill=white, inner sep=1pt},
  >= {Stealth[scale=1.25]}
]

		\tikzset{
			circnode/.style={
				draw,
				circle,
				minimum size=0.2cm,
				inner sep=0pt
			}
		}

        
% vertical positions of the rows (after rotation)
\def\Ybot{-2cm}
\def\Ymid{0cm}
\def\Ytop{2cm}

% horizontal spacing
\def\hsep{1.5cm}

% === Middle row ===
\node[circnode,label=right:$C_{1}$] (Cx1) at ({-2*\hsep},\Ymid) {};
\node[circnode,label=right:$C_{2}$] (Cx2) at ({-1*\hsep},\Ymid) {};
\node[circnode,label=right:$C_{3}$] (Cx3) at ({0*\hsep},\Ymid) {};
\node[circnode,label=right:$C_{4}$] (Cx4) at ({1*\hsep},\Ymid) {};
\node[circnode,label=right:$C_{5}$] (Cx5) at ({2*\hsep},\Ymid) {};

% === Bottom row (was left column) ===
\node[circnode,label=below:$R^{\textsf{shift}}_{1,+}$] (Ls1) at ({-2.5*\hsep},\Ybot) {};
\node[circnode,label=below:$R^{\textsf{shift}}_{2,-}$] (Ls2) at ({-1.5*\hsep},\Ybot) {};
\node[circnode,label=below:$R^{\textsf{shift}}_{3,+}$] (Ls3) at ({-0.5*\hsep},\Ybot) {};
\node[circnode,label=below:$R^{\textsf{shift}}_{4,-}$] (Ls4) at ({0.5*\hsep},\Ybot) {};
\node[circnode,label=below:$R^{\textsf{shift}}_{4,+}$] (Ls5) at ({1.5*\hsep},\Ybot) {};
\node[circnode,label=below:$R^{\textsf{shift}}_{5,-}$] (Ls6) at ({2.5*\hsep},\Ybot) {};

% === Top row (was right column) ===
\node[circnode,label=above:$R^{\textsf{func}}_{1}$] (Rf1) at ({-0.5*\hsep},\Ytop) {};
\node[circnode,label=above:$R^{\textsf{func}}_{2}$] (Rf2) at ({0.5*\hsep},\Ytop) {};

% === EDGE MACRO (only show ±1 weights) ===
\newcommand{\edge}[4]{%
  \ifnum#3=0
    \draw[->] (#1) -- (#2);
  \else
    \draw[->] (#1) -- node[pos=#4, weight] {$#3$} (#2);
  \fi
}

% === Gray EDGE MACRO (only show ±1 weights) ===
\newcommand{\gedge}[4]{%
  \ifnum#3=0
    \draw[LightGray,->] (#1) -- (#2);
  \else
    \draw[LightGray,->] (#1) -- node[pos=#4, weight] {$#3$} (#2);
  \fi
}

% position for weight labels
\def\pos{0.25}

% Middle → Bottom edges (weight 0)
\gedge{Cx1}{Ls1}{0}{\pos}
\gedge{Cx2}{Ls2}{0}{\pos}
\gedge{Cx3}{Ls3}{0}{\pos}
\gedge{Cx4}{Ls4}{0}{\pos}
\gedge{Cx4}{Ls5}{0}{\pos}
\gedge{Cx5}{Ls6}{0}{\pos}

% Bottom → Middle edges (weights ±1)
\gedge{Ls1}{Cx2}{-1}{\pos}
\gedge{Ls2}{Cx1}{+1}{\pos}
\gedge{Ls3}{Cx4}{-1}{\pos}
\gedge{Ls4}{Cx3}{+1}{\pos}
\gedge{Ls5}{Cx5}{-1}{\pos}
\gedge{Ls6}{Cx4}{+1}{\pos}

% Middle ↔ Top edges (weight 0)
\draw[->, LightBlue] (Cx5) -- (Rf1);
\draw[->, LightBlue] (Rf1) -- (Cx2);
\draw[->, LightBlue] (Rf1) -- (Cx3);

\draw[->, LightOrange] (Cx1) -- (Rf2);
\draw[->, LightOrange] (Rf2) -- (Cx3);

\end{tikzpicture}
\end{document}

==> pictures/path.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}



\begin{document}

\begin{tikzpicture}[
    ->,
    >=Stealth,
    circnode/.append style={inner sep=0pt, minimum size=5pt},
    every label/.append style={font=\scriptsize, inner sep=1pt},
]

\path[use as bounding box] (-0.6,-1.8) rectangle (2.6,0.6);


\node[circnode,label=above:$1$] (c1) at (0,0) {};
\node[circnode,label=above:$2$] (c2) at (1,0) {};
\node[circnode,label=above:$3$] (c3) at (2,0) {};

\node[circnode,label=below:$4$] (c4) at (0,-1.2) {};
\node[circnode,label=below:$5$] (c5) at (1,-1.2) {};
\node[circnode,label=below:$6$] (c6) at (2,-1.2) {};

\draw (c1) -- (c2);
\draw (c2) -- (c3);

\draw (c5) -- (c4);

\draw (c6) edge[loop above] (c6);

\end{tikzpicture}

\end{document}


==> pictures/second_power_example1.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{calc,positioning,arrows.meta}
\colorlet{HighlightOrange}{orange!100}
\colorlet{HighlightBlue}{blue!100}
\colorlet{HighlightGray}{gray!100}
\colorlet{LightOrange}{orange!70}
\colorlet{LightBlue}{blue!70}
\colorlet{LightGray}{gray!70}
\newcommand{\orangeText}[1]{\textcolor{LightOrange}{#1}}
\newcommand{\blueText}[1]{\textcolor{LightBlue}{#1}}
\newcommand{\grayText}[1]{\textcolor{LightGray}{#1}}
\newcommand{\highlightOrangeText}[1]{\textcolor{HighlightOrange}{#1}}
\newcommand{\highlightBlueText}[1]{\textcolor{HighlightBlue}{#1}}
\newcommand{\highlightGrayText}[1]{\textcolor{HighlightGray}{#1}}
\begin{document}
	\begin{tikzpicture}[
		dot/.style={circle,fill,inner sep=1.8pt},
		weight/.style={font=\scriptsize, fill=white, inner sep=1pt},
		>= {Stealth[scale=1.25]}
		]

        \tikzset{
			circnode/.style={
				draw,
				circle,
				minimum size=0.2cm,
				inner sep=0pt
			}
		}
        
		
		% horizontal spacing
		\def\hsep{1.5cm}
		
		% Middle row (rotated 90 degrees counterclockwise from the original)
		\node[circnode,label=right:$C_{1}$] (Cx1) at ({-2*\hsep},0) {};
		\node[circnode,label=right:$C_{2}$] (Cx2) at ({-1*\hsep},0) {};
		\node[circnode,label=right:$C_{3}$] (Cx3) at ({0*\hsep},0) {};
		\node[circnode,label=right:$C_{4}$] (Cx4) at ({1*\hsep},0) {};
		\node[circnode,label=right:$C_{5}$] (Cx5) at ({2*\hsep},0) {};
		
	% looseness
	\def\looseN{2}   % for weight -1, below
	\def\looseP{1}   % for weight +1, above
	\def\looseR{2.2}   % for function-derived arcs
	
	% label position
	\def\pos{0.5}
	
	% grey edges: -1 below, +1 above
	\newcommand{\edgegray}[4]{%
		\ifnum#3=-1
		\draw[LightGray, ->, out=290, in=250, looseness=\looseN]
		(#1) to node[pos=#4, weight] {$-1$} (#2);
		\else
		\draw[LightGray, ->, out=230, in=310, looseness=\looseP]
		(#1) to node[pos=#4, weight] {$+1$} (#2);
		\fi
	}
		
		% Up-curving edges macro (rotated from the old right-curving one)
		\newcommand{\edgetop}[4]{%
			\draw[->, out=120, in=60, looseness=\looseR] (#1) to (#2);
		}
		
		% Orange up-curving edges macro
		\newcommand{\oedgetop}[4]{%
			\draw[LightOrange, ->, out=60, in=120] (#1) to (#2);
		}
		
		% Blue up-curving edges macro
		\newcommand{\bedgetop}[4]{%
			\draw[LightBlue, ->, out=120, in=60] (#1) to (#2);
		}
		
		% --- Shift-derived edges (now below) ---
		\edgegray{Cx1}{Cx2}{-1}{\pos}
		\edgegray{Cx2}{Cx1}{+1}{\pos}
		\edgegray{Cx3}{Cx4}{-1}{\pos}
		\edgegray{Cx4}{Cx3}{+1}{\pos}
		\edgegray{Cx4}{Cx5}{-1}{\pos}
		\edgegray{Cx5}{Cx4}{+1}{\pos}
		
		% --- Function-derived edges (now above, weight 0) ---
		\bedgetop{Cx5}{Cx2}{0}{\pos}
		\bedgetop{Cx5}{Cx3}{0}{\pos}
		\oedgetop{Cx1}{Cx3}{0}{\pos}
		
	\end{tikzpicture}
\end{document}

==> pictures/tracking-example1.tex <==
\begin{tikzpicture}[>=stealth]

  \begin{scope}[shift={(5,0)}, scale=1]
  %--- Path vertices (vertical, top to bottom) ---
  \foreach \i in {1,...,3} {
    % Vertices at x=0, y=4,3,2
    \node[draw, minimum size=0.1cm] (v\i) at (0,5-\i) {};
  }

  % Labels for path vertices a,b,c to the left
  \node[left=4pt] at (v1) {$a$};
  \node[left=4pt] at (v2) {$b$};
  \node[left=4pt] at (v3) {$c$};

  % Directed edges from top to bottom
  \foreach \i in {1,...,2} {
    \pgfmathtruncatemacro{\next}{\i+1}
    \draw[->] (v\i) -- (v\next);
  }

  %--- 3x5 grid of squares to the right (MAIN PICTURE) ---
  \foreach \row in {1,...,3} {
    \foreach \col in {1,...,5} {
      \node[circle, draw, inner sep=2.5pt]
        (s\row\col) at (1 + \col, 5-\row) {};
    }
  }

  % Coordinate labels 1,2,3,4,5 above the top row of squares
  \foreach \col in {1,...,5} {
    \node[above=10pt] at (s1\col) {$\col$};
  }

  % LightGray bidirectional edges between rows (rows 1-2)
  \foreach \row in {1,...,2} {
    \pgfmathtruncatemacro{\nextrow}{\row+1}
    % 2nd square <-> 1st square next row
    \draw[->,LightGray,bend left=15]  (s\row2)   to (s\nextrow1);
    \draw[->,LightGray,bend left=15]  (s\nextrow1) to (s\row2);
    % 5th square <-> 4th square next row
    \draw[->,LightGray,bend left=15]  (s\row5)   to (s\nextrow4);
    \draw[->,LightGray,bend left=15]  (s\nextrow4) to (s\row5);
    % 4th square <-> 3rd square next row
    \draw[->,LightGray,bend left=15]  (s\row4)   to (s\nextrow3);
    \draw[->,LightGray,bend left=15]  (s\nextrow3) to (s\row4);
  }

  % Light-colored edges within each row
  \foreach \row in {1,...,3} {
    % From 5th square to 2nd and 3rd squares
    \draw[->,LightBlue] (s\row5) to[bend right=20] (s\row2);
    \draw[->,LightBlue] (s\row5) to[bend right=20] (s\row3);

    % Edge from 1st to 3rd square, above the row
    \draw[->,LightOrange] (s\row1) to[bend left=25] (s\row3);
  }
  \end{scope}
  \node[align=center] at (5 + 4, 0+1) {Dependencies between coordinates of the\\ vertices of the directed path $(a,b,c)$ due to the literals \\ \highlightGrayText{$q_{2,1}$}, \highlightGrayText{$q_{4,3}$}, \highlightGrayText{$q_{5,4}$}, and functional constraints $\blueText{\phi_1}$ and $\orangeText{\phi_2}$};

  %======================================================
  % BELOW: five independent copies (without the path)
  %======================================================

  %--------------------
  % Copy 1
  %--------------------
  \begin{scope}[shift={(0,-4.5)}, scale=0.8]
    % 3x5 grid
    \foreach \row in {1,...,3} {
      \foreach \col in {1,...,5} {
        \node[circle, draw, inner sep=2.5pt]
          (c1s\row\col) at (1 + \col, 5-\row) {};
      }
    }
    % Highlight derived coordinates
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c1s12) {};
    \node[circle, draw, inner sep=2.5pt, fill=black] at (c1s21) {};

    % Column labels
    \foreach \col in {1,...,5} {
      \node[above=10pt] at (c1s1\col) {$\col$};
    }

    % Edges between rows
    \foreach \row in {1,...,1} {
      \pgfmathtruncatemacro{\nextrow}{\row+1}
      \draw[->,thick,HighlightGray,bend left=15]  (c1s\nextrow1) to (c1s\row2);
    }

    % Within-row edges
%    \foreach \row in {1,...,3} {
%      \draw[->,LightBlue]   (c1s\row5) to[bend right=20] (c1s\row2);
%      \draw[->,LightBlue]   (c1s\row5) to[bend right=20] (c1s\row3);
%      \draw[->,LightOrange] (c1s\row1) to[bend left=25] (c1s\row3);
%    }
  \end{scope}
  \node at (0 + 3.25, -4.5 + 1) {$b_1 = \highlightGrayText{a_2} = f_1(a)$};

  %--------------------
  % Copy 2
  %--------------------
  \begin{scope}[shift={(5.5,-4.5)}, scale=0.8]
    \foreach \row in {1,...,3} {
      \foreach \col in {1,...,5} {
        \node[circle, draw, inner sep=2.5pt]
          (c2s\row\col) at (1 + \col, 5-\row) {};
      }
    }
    % Highlight derived coordinates
    \node[circle, draw, inner sep=2.5pt, fill=black] at (c2s22) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c2s31) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c2s33) {};  
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c2s24) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c2s15) {};


    \foreach \col in {1,...,5} {
      \node[above=10pt] at (c2s1\col) {$\col$};
    }

    \draw[->,thick,HighlightOrange] (c2s31) to[bend left=25] (c2s33);
    \draw[->,thick,HighlightGray,bend left=15]  (c2s22) to (c2s31);
    \draw[->,thick,HighlightGray,bend left=15]  (c2s33) to (c2s24);
    \draw[->,thick,HighlightGray,bend left=15]  (c2s24) to (c2s15);
  \end{scope}
  \node at (5.5 + 3.25, -4.5 + 1) {\small $b_2 = \highlightGrayText{c_1} = \highlightOrangeText{\phi_2}(c_3) = \highlightOrangeText{\phi_2}(\highlightGrayText{b_4}) = \highlightOrangeText{\phi_2}(\highlightGrayText{a_5}) = f_2(a)$};

  %--------------------
  % Copy 3
  %--------------------
  \begin{scope}[shift={(11,-4.5)}, scale=0.8]
    \foreach \row in {1,...,3} {
      \foreach \col in {1,...,5} {
        \node[circle, draw, inner sep=2.5pt]
          (c3s\row\col) at (1 + \col, 5-\row) {};
      }
    }
    % Highlight derived coordinates
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c3s14) {};
    \node[circle, draw, inner sep=2.5pt, fill=black] at (c3s23) {};

    \foreach \col in {1,...,5} {
      \node[above=10pt] at (c3s1\col) {$\col$};
    }

    \foreach \row in {1,...,1} {
      \pgfmathtruncatemacro{\nextrow}{\row+1}
      \draw[->,thick,HighlightGray,bend left=15]  (c3s\nextrow3) to (c3s\row4);
    }
  \end{scope}
  \node at (11 + 3.25, -4.5 + 1) {$b_3 = \highlightGrayText{a_4} = f_3(a)$};


  %--------------------
  % Copy 4
  %--------------------
  \begin{scope}[shift={(0,-8.5)}, scale=0.8]
    \foreach \row in {1,...,3} {
      \foreach \col in {1,...,5} {
        \node[circle, draw, inner sep=2.5pt]
          (c4s\row\col) at (1 + \col, 5-\row) {};
      }
    }
    % Highlight derived coordinates
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c4s15) {};
    \node[circle, draw, inner sep=2.5pt, fill=black] at (c4s24) {};

    \foreach \col in {1,...,5} {
      \node[above=10pt] at (c4s1\col) {$\col$};
    }

    \draw[->,thick,HighlightGray,bend left=15]  (c4s24) to (c4s15);
  \end{scope}
  \node at (0 + 3.25, -8.5 + 1) {$b_4 = \highlightGrayText{a_5} = f_4(a)$};


  %--------------------
  % Copy 5
  %--------------------
  \begin{scope}[shift={(5.5,-8.5)}, scale=0.8]
    \foreach \row in {1,...,3} {
      \foreach \col in {1,...,5} {
        \node[circle, draw, inner sep=2.5pt]
          (c5s\row\col) at (1 + \col, 5-\row) {};
      }
    }
    % Highlight derived coordinates
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c5s22) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c5s31) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c5s33) {};  
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c5s23) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c5s24) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c5s14) {};
    \node[circle, draw, inner sep=2.5pt, fill=LightGray] at (c5s15) {};
    \node[circle, draw, inner sep=2.5pt, fill=black] at (c5s25) {};


    \foreach \col in {1,...,5} {
      \node[above=10pt] at (c5s1\col) {$\col$};
    }

    \draw[->,thick,HighlightGray,bend left=15]  (c5s24) to (c5s15);
    \draw[->,thick,HighlightGray,bend left=15]  (c5s23) to (c5s14);
    \draw[->,thick,HighlightBlue] (c5s25) to[bend right=20] (c5s22);
    \draw[->,thick,HighlightBlue] (c5s25) to[bend right=20] (c5s23);
    \draw[->,thick,HighlightOrange] (c5s31) to[bend left=25] (c5s33);
    \draw[->,thick,HighlightGray,bend left=15]  (c5s22) to (c5s31);
    \draw[->,thick,HighlightGray,bend left=15]  (c5s33) to (c5s24);
  \end{scope}
    \node[align=center] at (5.5 + 3.25, -8.5 + 0.75)
    { \small
      $b_5 = \highlightBlueText{\phi_1}(b_2,b_3)$  
      $= \highlightBlueText{\phi_1}(\highlightGrayText{c_1},\highlightGrayText{a_4})$ 
      $= \highlightBlueText{\phi_1}(\highlightOrangeText{\phi_2}(c_3),\highlightGrayText{a_4})$\\
      \small
      $= \highlightBlueText{\phi_1}(\highlightOrangeText{\phi_2}(\highlightGrayText{b_4}),\highlightGrayText{a_4})$
      $= \highlightBlueText{\phi_1}(\highlightOrangeText{\phi_2}(\highlightGrayText{a_5}),\highlightGrayText{a_4})$ 
      $= f_5(a)$
    };

\end{tikzpicture}

